Improving Spherical Image Resampling through Viewport-Adaptivity

The conversion between different spherical image and video projection formats requires highly accurate resampling techniques in order to minimize the inevitable loss of information. Suitable resampling algorithms such as nearest neighbor, linear or cubic resampling are readily available. However, no generally applicable resampling technique exploits the special properties of spherical images so far. Thus, we propose a novel viewport-adaptive resampling (VAR) technique that takes the spherical characteristics of the underlying resampling problem into account. VAR can be applied to any mesh-to-mesh capable resampling algorithm and shows significant gains across all tested techniques. In combination with frequency-selective resampling, VAR outperforms conventional cubic resampling by more than 2 dB in terms of WS-PSNR. A visual inspection and the evaluation of further metrics such as PSNR and SSIM support the positive results.

==> tikz/projections.tex <==
\begin{tikzpicture}
  \footnotesize

  \node (sphere) {\includegraphics[width = 74pt]{images/sphere}};
  \node[below right = 5pt and 10pt of sphere.south] (cmp) {\includegraphics[width = 102pt]{images/cmp}};
  \node[below left = 5pt and 10pt of sphere.south] (erp) {\includegraphics[width = 114pt]{images/erp}};

  \draw [-latex] (sphere.west) to [bend right=25] node [above left = -2pt] {$\boldsymbol{\xi}_\text{src}$} (erp.north);
  \draw [-latex] (erp.north) ++(8pt,4pt) to [bend left=20] node [below right = -2pt] {$\boldsymbol{\xi}^{-1}_\text{src}$} ($(sphere.west)+(0,-10pt)$);

  \draw[-latex] (sphere.east) to [bend left=25] node [above right = -2pt] {$\boldsymbol{\xi}_\text{tar}$} ($(cmp.north)+(4pt, 0)$);
  \draw[-latex] ($(cmp.north)+(4pt, 0)$) ++(-8pt,4pt) to [bend right=20] node [below left = -2pt] {$\boldsymbol{\xi}^{-1}_\text{tar}$} ($(sphere.east)+(0,-10pt)$);

  \node[below = -5pt of sphere.south, anchor=north] {Spherical domain};
  \node[above = -2pt of erp.north west, anchor=south west] {ERP};
  \node[above = -2pt of cmp.north east, anchor=south east] {CMP};
\end{tikzpicture}


==> tikz/schematic.tex <==
\tikzstyle{block}=[draw, thick, minimum width=68pt, minimum height=25pt, align=center, node distance=50pt]
\tikzstyle{arrow}=[-latex]

\begin{tikzpicture}
  \footnotesize

  \definecolor{better_yellow}{HTML}{F6BE00}
  \definecolor{saffron}{HTML}{E6BD37}
  \definecolor{orangecrayola}{HTML}{FC7536}
  \definecolor{ruber}{HTML}{D73371}
  \definecolor{carolinablue}{HTML}{4DA5D1}
  \definecolor{lightcyan}{HTML}{D7EAE3}
  \definecolor{lightgreen}{HTML}{78ffd6}
  \definecolor{violet}{HTML}{EAAFC8}

  \definecolor{complement_red}{HTML}{EB868D}
  \definecolor{complement_orange}{HTML}{F1C289}
  \definecolor{complement_blue}{HTML}{A4BCCB}
  \definecolor{complement_green}{HTML}{7DC871}

	% Complementary colors
	\colorlet{spherical_domain}{white!50!carolinablue}
  \colorlet{perspective_projection}{complement_orange}
  \colorlet{source_projection}{white!20!complement_red}
  \colorlet{target_projection}{white!30!complement_green}

  % Draw resampling block
  \node[block, fill=perspective_projection] (resampling) at (0, 0) {Mesh-to-Mesh\\Resampling};

  % Draw source row blocks
  \node[block, above left = 25pt and 50pt of resampling.center, left color=spherical_domain, right color=perspective_projection] (perspective_src) {\small$\boldsymbol{\xi}_\text{p}$};
  \node[block, left = of perspective_src, fill=spherical_domain] (rotation_src) {\small$\mat{R}$};
  \node[block, left = of rotation_src, left color=source_projection, right color=spherical_domain] (projection_src) {\small$\boldsymbol{\xi}^{-1}_\text{src}$};

  % Draw target row blocks
  \node[block, below left = 25pt and 50pt of resampling.center, left color=spherical_domain, right color=perspective_projection] (perspective_tar) {\small$\boldsymbol{\xi}_\text{p}$};
  \node[block, left = of perspective_tar, fill=spherical_domain] (rotation_tar) {\small$\mat{R}$};
  \node[block, left = of rotation_tar, left color=target_projection, right color=spherical_domain] (projection_tar) {\small$\boldsymbol{\xi}^{-1}_\text{tar}$};

  % Prepare for rotation and center pipeline
  \path coordinate[below=5pt of projection_tar.west] (ctw);
  \path coordinate[above=5pt of projection_tar.west] (ctcw);
  \path coordinate[below=5pt of projection_tar.east] (cte);
  \path coordinate[above=5pt of projection_tar.east] (ctce);
  \path (rotation_tar.west) ++(0,-5pt) -- (cte) node[midway] (cte_mid) {};
  \node[block, above = 26pt of cte_mid, fill=spherical_domain] (rotation_calculation) {Rotation\\for Alignment};

  % Draw arrows
  \draw[arrow] coordinate[left = 40pt of projection_src] (coords_src_start) (coords_src_start) -- (projection_src) node[pos=0] (coord_src) {};
  \draw[arrow] (projection_src) -- (rotation_src) node[midway] (sphere_src) {};
  \draw[arrow] (rotation_src) -- (perspective_src) node[midway] (rotated_sphere_src) {};
  \draw[arrow] (perspective_src.east) -| (resampling.north) node[midway] (coord_perspective_src) {};
  \draw[arrow] coordinate[left = 40pt of ctw] (coords_tar_start) (coords_tar_start) -- (ctw) node[pos=0] (coord_tar) {};
  \draw[arrow, dashed] coordinate[left = 40pt of ctcw] (coords_tar_c_start) (coords_tar_c_start) -- (ctcw) node[pos=0] (coord_c_tar) {};
  \draw[arrow] (cte) -- (cte_mid.center) |- (rotation_tar) node[midway] (sphere_tar) {};
  \draw[arrow, dashed] (ctce) -| (rotation_calculation) node[midway] (sphere_center_tar) {};
  \draw[arrow] (rotation_tar) -- (perspective_tar) node[midway] (rotated_sphere_tar) {};
  \draw[arrow] (perspective_tar.east) -| (resampling.south) node[midway] (coord_perspective_tar) {};
  \draw[arrow, dashed] (rotation_calculation.east) -| (rotation_src.south);
  \draw[arrow, dashed] (rotation_calculation.east) -| (rotation_tar.north);

  % Draw variable names
  \node[above = 2pt of coord_src] {$\vec{p}_\text{src} \in \mathcal{I}_\text{src}$};
  \node[above = 2pt of sphere_src] {$\vec{s}_\text{src,o} \in \mathcal{I}_\text{src,o}$};
  \node[above = 2pt of rotated_sphere_src] {$\vec{s}_\text{src,r} \in \mathcal{I}_\text{src,r}$};
  \node[above = 2pt of coord_perspective_src] {$\vec{p}_\text{src,p} \in \mathcal{I}_\text{src,p}$};
  \node[above = 2pt of coord_c_tar] {$\vec{p}_\text{tar,c}$};
  \node[below = 2pt of coord_tar] {$\vec{p}_\text{tar} \in \mathcal{B}_\text{tar}$};
  \node[below = 4pt of sphere_tar] {$\vec{s}_\text{tar,o} \in \mathcal{B}_\text{tar,o}$};
  \node[below = 2pt of rotated_sphere_tar] {$\vec{s}_\text{tar,r} \in \mathcal{B}_\text{tar,r}$};
  \node[below = 2pt of coord_perspective_tar] {$\vec{p}_\text{tar,p} \in \mathcal{B}_\text{tar,p}$};
  \node[above left = 1pt of sphere_center_tar.center] {$\vec{s}_\text{tar,c}$};
\end{tikzpicture}

